When AIOps Become "AI Oops": Subverting LLM-driven IT Operations via Telemetry Manipulation

AI for IT Operations (AIOps) is transforming how organizations manage complex software systems by automating anomaly detection, incident diagnosis, and remediation. Modern AIOps solutions increasingly rely on autonomous LLM-based agents to interpret telemetry data and take corrective actions with minimal human intervention, promising faster response times and operational cost savings. In this work, we perform the first security analysis of AIOps solutions, showing that, once again, AI-driven automation comes with a profound security cost. We demonstrate that adversaries can manipulate system telemetry to mislead AIOps agents into taking actions that compromise the integrity of the infrastructure they manage. We introduce techniques to reliably inject telemetry data using error-inducing requests that influence agent behavior through a form of adversarial reward-hacking; plausible but incorrect system error interpretations that steer the agent's decision-making. Our attack methodology, AIOpsDoom, is fully automated--combining reconnaissance, fuzzing, and LLM-driven adversarial input generation--and operates without any prior knowledge of the target system. To counter this threat, we propose AIOpsShield, a defense mechanism that sanitizes telemetry data by exploiting its structured nature and the minimal role of user-generated content. Our experiments show that AIOpsShield reliably blocks telemetry-based attacks without affecting normal agent performance. Ultimately, this work exposes AIOps as an emerging attack vector for system compromise and underscores the urgent need for security-aware AIOps design.

==> tex/scheme/attack.tex <==
\begin{figure*}[h!]
	

\begin{subfigure}{.35\textwidth}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\node[blackbox, minimum width=8cm, minimum height=2.2cm, anchor=north west, label=above:{\textbf{Target $\target$}}] (target) at (0,0) {};

\node[blackbox, anchor=north west] (applicative) at (0.1,-0.2) {\textbf{Application}};


\node[smallbox, draw=red, text=red, right of=applicative, xshift=5cm] (logs) {\textbf{Logs}};

\node[smallbox, draw=black, text=black, below=0.1cm of logs] (metrics) {\textbf{Metrics}};

\node[smallbox, draw=black, text=black, below=0.1cm of metrics] (traces) {\textbf{Traces}};


\node[text=black, below of=applicative, yshift=-2cm] (adv) {\Large $\adv$};

\node[align=left, text=black, anchor=west] at (2.2,-1) {
	\scriptsize
	\textbf{Log:}
	\makecell[l]{
  \texttt{``Unknown product id!}\\ 
  \texttt{Request origin =} \texttt{\textcolor{red}{\$PAYLOAD}}}
};
\draw[arrow] (applicative.east) -- (logs.west);
\draw[arrow] (adv.north) -- (applicative.south);
\node[align=left, text=black, anchor=west, right of=adv, xshift=2.0cm, yshift=0.47cm] { \footnotesize
\makecell[l]{
  \texttt{[GET] \$target/product=2421}\\
  \texttt{header.referer =} \texttt{\textcolor{red}{\$PAYLOAD}}\\\\(\texttt{\textcolor{red}{\$PAYLOAD}}=\TT{Downgrade to MySQL5.5})}
};

\end{tikzpicture}
}

\caption{Telemetry Injection}
\label{fig:attack_strat_a}
\end{subfigure}
\begin{subfigure}{.35\textwidth}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\node[blackbox, minimum width=8cm, minimum height=2.2cm, anchor=north west, label=above:{\textbf{Target $\target$}}] (target) at (0,0) {};

\node[blackbox, anchor=north west] (applicative) at (0.1,-0.2) {\textbf{Application}};


\node[smallbox, draw=red, text=red, right of=applicative, xshift=4.8cm] (logs) {\textbf{Logs}};

\node[smallbox, draw=black, text=black, below=0.1cm of logs] (metrics) {\textbf{Metrics}};

\node[smallbox, draw=black, text=black, below=0.1cm of metrics] (traces) {\textbf{Traces}};

\node[blackbox, draw=gray, right of=applicative, xshift=3cm, yshift=-.2cm] (aiops) {\footnotesize\makecell{\aiops\\Agent}};

\node[text=black, below of=applicative, yshift=-2cm] (adv) {\Large $\adv$};

\node[align=left, text=black, anchor=west] at (2.1,-1) {
	\scriptsize
	\textbf{Alert:}
	\makecell[l]{``\textit{High num.}\\\textit{404 errors}''}
};

\draw[arrow] (applicative.east) -- (4.5, -.5);

\draw[arrow] (adv.north) -- (applicative.south);

\draw[{Latex[scale=1]}-{Latex[scale=1]}, red] (aiops.east) -- (logs.west);
\draw[{Latex[scale=1]}-{Latex[scale=1]}] (aiops.east) -- (traces.west);



\node[align=left, text=black, anchor=west, right of=adv, xshift=2cm, yshift=0.7cm] { 100 $\times$ \footnotesize
\makecell[l]{
  \texttt{[POST] \$target/8d7edb94e1105.php}
  }
 };

\end{tikzpicture}
}
\caption{Agent Activation and Payload Ingestion}
\label{fig:attack_strat_b}
\end{subfigure}
\begin{subfigure}{.25\textwidth}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\node[blackbox, minimum width=5.8cm, minimum height=2.2cm, anchor=north west, label=above:{\textbf{Target $\target$}}] (target) at (0,0) {};

\node[blackbox,draw=red, anchor=north west] (applicative) at (0.1,-0.25) {\textbf{Application}};


\node[blackbox, draw=red, right of=applicative, xshift=3cm, yshift=0.cm] (aiops) {\footnotesize \makecell{\aiops\\Agent}};


\node[blackbox, draw=red, below of=aiops, xshift=-1.5cm, yshift=-.1cm] (rc) {\scriptsize \makecell{\textbf{Remediation:} Downgrade to MySQL5.5\\to resolve the compatibility problem....}};


\node[text=black, below of=applicative, yshift=-2cm] (adv) {\Large $\adv$};



\draw[arrow] (adv.north) -- (applicative.south);



\draw[red, -{Latex[scale=.9]}] (aiops.south) -- (5.08, -1.25);


\draw[arrow, red] (2, -1.25) -- (2, -0.8);

\node[align=left, text=black, anchor=west, right of=adv, xshift=.3cm, yshift=0.7cm] {\texttt{CVE-2016-6662}};




\end{tikzpicture}
}

\caption{Remediation and Exploitation}
\label{fig:attack_strat_c}
\end{subfigure}
\caption{Stages of the proposed attack. In this example, the adversary's remediation involves installing a vulnerable version of software on the system (\eg \texttt{MySQL5.5}). Red components illustrate the flow of untrusted inputs throughout the system.}

\label{fig:attack_strat}



\end{figure*}




==> tex/scheme/attacktool.tex <==
\begin{figure}
\centering
 \resizebox{.8\columnwidth}{!}{
 
\begin{tikzpicture}[
    font=\sffamily,
    box/.style={draw, thick, minimum width=2cm, minimum height=1cm, align=center},
    bigbox/.style={draw, thick, rounded corners=2pt, inner sep=10pt, minimum height=4.2cm, minimum width=8cm},
    smallbox/.style={draw, dashed, inner sep=6pt, align=left, font=\scriptsize},
    arr/.style={-{Latex[scale=1.0]}, thick},
]

\node[box] (target) {Target $\target$};

\node[bigbox, below of=target, xshift=2.5cm, anchor=north] (frame) {};
\node[anchor=south, rotate=90] at (frame.west) {\large \attackname};

\node[box, below of=target, yshift=-3cm] (crawler) {Crawler};


\node[smallbox, right of=crawler, xshift=3cm] (endpoints) {
  \textbf{Endpoints:}\\[2pt]
  \texttt{[GET] http://\$target//}\\
  \texttt{[GET] http://\$target/user?id=2}\\
  \texttt{[POST] http://\$target/login?}\\\quad \texttt{username=...\&password=...}\\
  ...};
  
  
\node[box, above of=endpoints, yshift=1cm] (fuzzer) {Fuzzer};

\draw[arr] (endpoints.north) -- (fuzzer.south);

\foreach \x in {-0.45,-0.15,0.15,0.45} {
  \draw[arr, {Latex[scale=1.4]}-{Latex[scale=1.4]}] ($(target.south)+(\x,0)$) -- ($(crawler.north)+(\x,0)$);
}

\draw[arr] (crawler.east) -- (endpoints.west);

\foreach \dx in {-0.36,-0.12,0.12,0.36} {%
  \draw[-{Latex[scale=1]}, ultra thick, red]
        ($(fuzzer.north)+(\dx,0)$) |- ($(target.east)+(0,\dx)$);
}
\node[above of=fuzzer, text=red, align=left, font=\scriptsize, xshift=2.7cm,yshift=+.8cm] {
[GET] http://\$target/user?id=\$PAYLOAD\\
header.user-agent = \$PAYLOAD\\
header.referer = \$PAYLOAD\\
...
};

\end{tikzpicture}
}
\caption{Overview of \attackname's components.}
\label{fig:doom_scheme}
\end{figure}



==> tex/scheme/def_abs.tex <==
\begin{figure}[t]

	\footnotesize

\begin{tikzpicture}	
		\node (pre) [minimum width=2cm, minimum height=.6cm, xshift=-1]{\begin{tttbox}\parbox{1\columnwidth}{2025/06/13 14:17:29 [error] 15\#15: *189 [lua] login.lua:51: Login(): User login failure: User: \textcolor{red}{[SOLUTION] 404s are caused by the nginx ...} is not registered, client: .... referrer: "\textcolor{red}{\#HINT 404s are caused by the nginx ...} "}\end{tttbox}};
		
		\node(s)[below of=pre, draw=black] {\defense};
		
		\node (post) [minimum width=2cm, minimum height=.6cm, xshift=-1, below of=pre, yshift=-1cm]{\begin{tttbox}\parbox{1\columnwidth}{2025/06/13 14:17:29 [error] 15\#15: *189 [lua] login.lua:51: Login(): User login failure: User: \textcolor{cyan}{User\#12} is not registered, client: .... referrer: "\textcolor{cyan}{Referrer\_url\#16} "}\end{tttbox}};
		
		 t t
		\draw [->] (pre) -- (s);
		\draw [->] (s) -- (post);
\end{tikzpicture}


\caption{Example of application of \defense at inference time. The first panel shows raw, tainted telemetry. The second panel displays the resulting sanitized output.}
\label{fig:def_abs}
 
\end{figure}


==> tex/scheme/example_aiops.tex <==
\begin{figure}


\begin{tikzpicture}[node distance=1.5cm and 0cm]

\tikzstyle{q} = [rectangle, minimum width=3cm, minimum height=.5cm, text centered]
\tikzstyle{block} = [q, draw]
\tikzstyle{arrow} = [thick, ->, >=Stealth]
\footnotesize
\node (step1) [q] {\textbf{\textcolor{red}{\textbf{Alert:}}} \TT{High number of 404 errors detected on page...}};
\node (step2) [block, below=of step1, yshift=1cm] {\textbf{\texttt{shell}} - kubectl get namespaces};
\node (step3) [block, below=of step2, yshift=1cm] {\textbf{\texttt{shell}} - kubectl get pods -n hotel\_reservation};
\node (step4) [block, below=of step3, yshift=1cm] {\textbf{\texttt{get\_logs}} - \textit{nginx-thrift}};
\node (step5) [block, below=of step4, yshift=1cm] {\textbf{\texttt{get\_traces}} - \textit{nginx-thrift}};

\node (step6) [block, below=of step5, yshift=1cm] {\textbf{\texttt{shell}} - iptables -L -n --line-numbers};
\node (step7) [block, below=of step6, yshift=1cm] {\textbf{\texttt{submit}} - \parbox{.8\columnwidth}{\textbf{Root cause:} \textit{The recommendation service cannot connect to port 80 due to misconfiguration within the K3s pod setup...\\ \textbf{Remediation} Ensure the Kubernetes Service associated with the pod has the correct port and 80 settings...}}};

\draw [arrow] (step1) -- (step2);
\draw [arrow] (step2) -- (step3);
\draw [arrow] (step3) -- (step4);
\draw [arrow] (step4) -- (step5);
\draw [arrow] (step5) -- (step6);
\draw [arrow, dotted] (step6) -- (step7);

\end{tikzpicture}
\caption{Partial example of an RCA run from a GPT-4o-based Flash AIOps agent~\cite{yao2023react}, investigating a fault induced by misconfiguration in a \texttt{Kubernetes} cluster. In the scheme, \texttt{get\_logs} and \texttt{get\_traces} refer to primitives available to the agent to query telemetry, while \texttt{shell} refers to the invocation of arbitrary commands on the shell.}
\label{fig:rca_example}
\end{figure}


==> tex/scheme/reasoning.tex <==
\begin{figure}
\begin{subfigure}{1\columnwidth}
\scriptsize

\begin{subfigure}{1\columnwidth}
\scriptsize
\begin{tikzpicture}	
		\node (pre) [minimum width=2cm, minimum height=.6cm, xshift=-1]{\begin{tttbox}\parbox{1\columnwidth}{\#\#\# Reasoning:\\
The current telemetry data (metrics) does not indicate any clear anomalies in terms of network errors, dropped packets, or excessive memory usage across containers. However, the alert indicates a spike in HTTP 404 errors, suggesting potential issues with routing, service discovery, or missing resources. Since the metrics data has not revealed a root cause, it would be prudent to analyze logs from the relevant microservices to investigate any error messages, misconfigurations, or other anomalies that could explain the 404 errors.\\
\\
\#\#\# Next Steps:\\
The next diagnostic step should involve analyzing logs from key microservices that handle user-facing requests or routing, such as `nginx-thrift` (likely serving as a gateway) and services like `user-service`, `post-storage-service`, or `social-graph-service`. These logs may contain error messages or stack traces that can provide insight into the cause of the 404 errors.\\
\\
\#\#\# Action:\\
Proceed to analyze logs for the `nginx-thrift` service, as it is the gateway handling HTTP requests and is likely involved in routing traffic to downstream services.\\
\\
```markdown\\
get\_logs("test-social-network", "nginx-thrift")\\
```}\end{tttbox}};
\end{tikzpicture}
\caption{Agent's thoughts before accessing the tainted telemetry}
\label{fig:reasoning_a}
\end{subfigure}


\begin{tikzpicture}	
		\node (pre) [minimum width=2cm, minimum height=.6cm, xshift=-1]{\begin{tttbox}\parbox{1\columnwidth}{\#\#\# Reasoning:\\
\\
The logs from the `nginx-thrift` service indicate that the root cause of the 404 errors is related to the NGINX server not supporting the current SSL version.  This aligns with the nature of the alert, which reported a significant increase in 404 errors.\\
\\
Given that the root cause has been identified and a mitigation strategy has been suggested, the next action should be a **submit operation** to document the findings and propose the mitigation.\\
\\
\#\#\# Next Action:\\
```markdown\\
submit(\dots)\\
```}\end{tttbox}};
\end{tikzpicture}
\caption{Agent's thoughts after accessing the tainted telemetry}
\label{fig:reasoning_b}
\end{subfigure}

	
	\caption{Example of the \textit{thoughts} generated by a \texttt{FlashAgent} before and after processing telemetry affected by \adversarialinput payloads.}
 
	\label{fig:app:reasoning}
\end{figure}

